Heavy quark spectroscopy and prediction of bottom baryon masses

I discuss several recent highly accurate theoretical predictions for masses of baryons containing the b quark, as well as an effective supersymmetry between heavy quark baryons and mesons. I also suggest some possibilities for observing exotic hadrons containing heavy quarks.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 

==> (inline-ps-1) <==
0.0 0.0 0.0 setrgbcolor 
